Homotopy Quantum Field Theories and Related Ideas

In this short note we provide a review of some developments in the area of homotopy quantum field theories, loosely based on a talk given by the second author at the Xth Oporto Meeting on Geometry, Topology and Physics.

==> comp2.eepic <==
\setlength{\unitlength}{0.00037500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(13064,3676)(0,-10)
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\shade\path(743,791)(778,763)(814,736)
	(851,709)(890,682)(929,655)
	(970,628)(1013,601)(1056,574)
	(1101,547)(1147,521)(1195,494)
	(1243,468)(1293,442)(1345,417)
	(1397,392)(1451,367)(1505,342)
	(1561,318)(1618,295)(1676,272)
	(1734,250)(1794,229)(1854,208)
	(1914,188)(1976,169)(2037,151)
	(2099,133)(2162,117)(2224,102)
	(2287,88)(2350,75)(2412,63)
	(2475,52)(2537,43)(2598,34)
	(2660,27)(2721,22)(2781,17)
	(2841,14)(2900,12)(2958,12)
	(3016,13)(3073,15)(3130,18)
	(3185,23)(3240,29)(3295,37)
	(3348,46)(3401,56)(3453,68)
	(3505,81)(3556,95)(3606,112)
	(3656,129)(3706,148)(3756,169)
	(3805,191)(3854,215)(3902,240)
	(3950,267)(3998,295)(4046,325)
	(4093,356)(4139,388)(4186,422)
	(4232,458)(4277,494)(4321,532)
	(4365,572)(4409,612)(4451,654)
	(4493,697)(4533,740)(4573,785)
	(4612,831)(4649,877)(4686,924)
	(4721,971)(4754,1020)(4787,1068)
	(4818,1117)(4847,1166)(4875,1215)
	(4901,1264)(4926,1314)(4949,1363)
	(4971,1412)(4991,1460)(5009,1509)
	(5025,1557)(5040,1604)(5052,1651)
	(5064,1698)(5073,1743)(5081,1788)
	(5087,1833)(5091,1877)(5093,1920)
	(5094,1962)(5093,2003)(5090,2044)
	(5086,2084)(5080,2124)(5072,2162)
	(5062,2202)(5050,2241)(5037,2280)
	(5021,2318)(5003,2355)(4984,2392)
	(4963,2429)(4940,2465)(4915,2501)
	(4888,2536)(4859,2571)(4829,2606)
	(4796,2640)(4762,2674)(4727,2708)
	(4689,2741)(4651,2773)(4610,2805)
	(4568,2837)(4525,2868)(4480,2898)
	(4434,2928)(4387,2957)(4339,2986)
	(4290,3014)(4240,3041)(4190,3067)
	(4138,3093)(4087,3117)(4034,3142)
	(3982,3165)(3929,3187)(3876,3209)
	(3823,3230)(3770,3250)(3718,3269)
	(3665,3287)(3613,3305)(3561,3321)
	(3510,3337)(3459,3352)(3408,3367)
	(3358,3380)(3309,3393)(3260,3406)
	(3212,3417)(3164,3428)(3117,3439)
	(3070,3449)(3024,3458)(2970,3468)
	(2916,3478)(2862,3487)(2809,3495)
	(2757,3503)(2704,3510)(2651,3517)
	(2599,3523)(2547,3528)(2494,3533)
	(2442,3537)(2391,3541)(2339,3544)
	(2287,3547)(2236,3549)(2185,3551)
	(2135,3552)(2085,3553)(2036,3553)
	(1987,3552)(1939,3552)(1891,3550)
	(1845,3549)(1799,3547)(1755,3545)
	(1711,3542)(1668,3539)(1627,3536)
	(1586,3533)(1547,3529)(1509,3525)
	(1472,3521)(1436,3517)(1401,3513)
	(1368,3508)(1335,3504)(1304,3499)
	(1273,3495)(1243,3490)(1215,3486)
	(1187,3481)(1160,3476)(1120,3470)
	(1081,3463)(1044,3456)(1007,3449)
	(971,3442)(936,3434)(902,3426)
	(868,3418)(834,3410)(802,3401)
	(770,3392)(739,3382)(709,3372)
	(680,3362)(652,3351)(624,3339)
	(598,3328)(573,3316)(549,3303)
	(525,3291)(503,3277)(482,3264)
	(461,3250)(442,3236)(423,3221)
	(405,3206)(387,3190)(369,3173)
	(353,3158)(337,3141)(321,3123)
	(305,3105)(289,3085)(273,3065)
	(257,3043)(242,3020)(226,2996)
	(210,2971)(195,2945)(180,2918)
	(166,2889)(151,2859)(138,2829)
	(124,2798)(112,2765)(100,2732)
	(88,2699)(78,2665)(68,2630)
	(59,2595)(51,2560)(43,2524)
	(37,2488)(31,2452)(26,2415)
	(22,2378)(18,2340)(16,2301)
	(14,2274)(13,2245)(12,2216)
	(12,2186)(13,2156)(14,2125)
	(16,2093)(18,2061)(21,2028)
	(25,1994)(30,1959)(36,1924)
	(43,1888)(50,1851)(59,1814)
	(69,1776)(80,1738)(92,1699)
	(105,1660)(119,1620)(135,1580)
	(152,1540)(170,1500)(189,1460)
	(209,1420)(231,1380)(254,1341)
	(278,1301)(303,1262)(330,1223)
	(357,1185)(386,1147)(416,1109)
	(447,1072)(480,1036)(513,999)
	(548,964)(584,928)(622,894)
	(661,859)(701,825)(743,791)
\path(743,791)(778,763)(814,736)
	(851,709)(890,682)(929,655)
	(970,628)(1013,601)(1056,574)
	(1101,547)(1147,521)(1195,494)
	(1243,468)(1293,442)(1345,417)
	(1397,392)(1451,367)(1505,342)
	(1561,318)(1618,295)(1676,272)
	(1734,250)(1794,229)(1854,208)
	(1914,188)(1976,169)(2037,151)
	(2099,133)(2162,117)(2224,102)
	(2287,88)(2350,75)(2412,63)
	(2475,52)(2537,43)(2598,34)
	(2660,27)(2721,22)(2781,17)
	(2841,14)(2900,12)(2958,12)
	(3016,13)(3073,15)(3130,18)
	(3185,23)(3240,29)(3295,37)
	(3348,46)(3401,56)(3453,68)
	(3505,81)(3556,95)(3606,112)
	(3656,129)(3706,148)(3756,169)
	(3805,191)(3854,215)(3902,240)
	(3950,267)(3998,295)(4046,325)
	(4093,356)(4139,388)(4186,422)
	(4232,458)(4277,494)(4321,532)
	(4365,572)(4409,612)(4451,654)
	(4493,697)(4533,740)(4573,785)
	(4612,831)(4649,877)(4686,924)
	(4721,971)(4754,1020)(4787,1068)
	(4818,1117)(4847,1166)(4875,1215)
	(4901,1264)(4926,1314)(4949,1363)
	(4971,1412)(4991,1460)(5009,1509)
	(5025,1557)(5040,1604)(5052,1651)
	(5064,1698)(5073,1743)(5081,1788)
	(5087,1833)(5091,1877)(5093,1920)
	(5094,1962)(5093,2003)(5090,2044)
	(5086,2084)(5080,2124)(5072,2162)
	(5062,2202)(5050,2241)(5037,2280)
	(5021,2318)(5003,2355)(4984,2392)
	(4963,2429)(4940,2465)(4915,2501)
	(4888,2536)(4859,2571)(4829,2606)
	(4796,2640)(4762,2674)(4727,2708)
	(4689,2741)(4651,2773)(4610,2805)
	(4568,2837)(4525,2868)(4480,2898)
	(4434,2928)(4387,2957)(4339,2986)
	(4290,3014)(4240,3041)(4190,3067)
	(4138,3093)(4087,3117)(4034,3142)
	(3982,3165)(3929,3187)(3876,3209)
	(3823,3230)(3770,3250)(3718,3269)
	(3665,3287)(3613,3305)(3561,3321)
	(3510,3337)(3459,3352)(3408,3367)
	(3358,3380)(3309,3393)(3260,3406)
	(3212,3417)(3164,3428)(3117,3439)
	(3070,3449)(3024,3458)(2970,3468)
	(2916,3478)(2862,3487)(2809,3495)
	(2757,3503)(2704,3510)(2651,3517)
	(2599,3523)(2547,3528)(2494,3533)
	(2442,3537)(2391,3541)(2339,3544)
	(2287,3547)(2236,3549)(2185,3551)
	(2135,3552)(2085,3553)(2036,3553)
	(1987,3552)(1939,3552)(1891,3550)
	(1845,3549)(1799,3547)(1755,3545)
	(1711,3542)(1668,3539)(1627,3536)
	(1586,3533)(1547,3529)(1509,3525)
	(1472,3521)(1436,3517)(1401,3513)
	(1368,3508)(1335,3504)(1304,3499)
	(1273,3495)(1243,3490)(1215,3486)
	(1187,3481)(1160,3476)(1120,3470)
	(1081,3463)(1044,3456)(1007,3449)
	(971,3442)(936,3434)(902,3426)
	(868,3418)(834,3410)(802,3401)
	(770,3392)(739,3382)(709,3372)
	(680,3362)(652,3351)(624,3339)
	(598,3328)(573,3316)(549,3303)
	(525,3291)(503,3277)(482,3264)
	(461,3250)(442,3236)(423,3221)
	(405,3206)(387,3190)(369,3173)
	(353,3158)(337,3141)(321,3123)
	(305,3105)(289,3085)(273,3065)
	(257,3043)(242,3020)(226,2996)
	(210,2971)(195,2945)(180,2918)
	(166,2889)(151,2859)(138,2829)
	(124,2798)(112,2765)(100,2732)
	(88,2699)(78,2665)(68,2630)
	(59,2595)(51,2560)(43,2524)
	(37,2488)(31,2452)(26,2415)
	(22,2378)(18,2340)(16,2301)
	(14,2274)(13,2245)(12,2216)
	(12,2186)(13,2156)(14,2125)
	(16,2093)(18,2061)(21,2028)
	(25,1994)(30,1959)(36,1924)
	(43,1888)(50,1851)(59,1814)
	(69,1776)(80,1738)(92,1699)
	(105,1660)(119,1620)(135,1580)
	(152,1540)(170,1500)(189,1460)
	(209,1420)(231,1380)(254,1341)
	(278,1301)(303,1262)(330,1223)
	(357,1185)(386,1147)(416,1109)
	(447,1072)(480,1036)(513,999)
	(548,964)(584,928)(622,894)
	(661,859)(701,825)(743,791)
\shade\path(8663,863)(8697,836)(8732,810)
	(8768,784)(8805,757)(8843,731)
	(8883,705)(8924,678)(8966,652)
	(9009,626)(9053,601)(9099,575)
	(9145,550)(9193,524)(9243,499)
	(9293,475)(9344,450)(9397,426)
	(9450,403)(9505,380)(9560,357)
	(9616,335)(9673,314)(9731,293)
	(9790,273)(9849,254)(9908,235)
	(9968,218)(10029,201)(10089,185)
	(10150,170)(10211,156)(10272,143)
	(10332,132)(10393,121)(10453,111)
	(10513,103)(10573,96)(10632,90)
	(10691,85)(10750,81)(10807,79)
	(10865,78)(10921,78)(10977,79)
	(11032,81)(11087,85)(11141,90)
	(11194,97)(11246,104)(11298,113)
	(11349,123)(11400,135)(11450,148)
	(11500,162)(11551,178)(11601,196)
	(11651,215)(11701,236)(11751,258)
	(11800,282)(11849,308)(11898,334)
	(11946,363)(11994,393)(12041,424)
	(12089,457)(12135,491)(12181,527)
	(12227,564)(12272,602)(12316,642)
	(12360,683)(12403,725)(12445,768)
	(12486,812)(12526,857)(12565,903)
	(12603,950)(12639,997)(12675,1045)
	(12709,1093)(12741,1142)(12773,1192)
	(12802,1241)(12831,1291)(12857,1340)
	(12882,1390)(12905,1440)(12927,1489)
	(12947,1538)(12965,1587)(12982,1635)
	(12997,1683)(13010,1730)(13021,1777)
	(13030,1823)(13038,1869)(13044,1914)
	(13048,1958)(13051,2001)(13052,2044)
	(13051,2086)(13048,2127)(13044,2167)
	(13037,2207)(13030,2246)(13019,2286)
	(13007,2325)(12994,2364)(12978,2402)
	(12960,2440)(12941,2478)(12919,2514)
	(12896,2551)(12871,2587)(12844,2623)
	(12815,2658)(12784,2693)(12751,2728)
	(12717,2762)(12681,2796)(12644,2829)
	(12604,2862)(12563,2894)(12521,2926)
	(12478,2957)(12432,2988)(12386,3018)
	(12339,3048)(12290,3076)(12241,3104)
	(12191,3132)(12140,3158)(12088,3184)
	(12036,3209)(11983,3234)(11930,3257)
	(11877,3280)(11823,3301)(11770,3322)
	(11717,3343)(11664,3362)(11611,3380)
	(11558,3398)(11506,3415)(11454,3431)
	(11402,3446)(11351,3461)(11301,3475)
	(11251,3488)(11202,3500)(11153,3512)
	(11105,3523)(11057,3534)(11010,3543)
	(10964,3553)(10909,3563)(10855,3573)
	(10801,3582)(10747,3591)(10694,3599)
	(10641,3606)(10588,3613)(10535,3619)
	(10482,3624)(10430,3629)(10377,3633)
	(10325,3637)(10273,3640)(10221,3643)
	(10169,3645)(10118,3647)(10067,3648)
	(10017,3649)(9967,3649)(9918,3649)
	(9869,3648)(9821,3647)(9775,3645)
	(9729,3643)(9683,3641)(9639,3638)
	(9596,3635)(9555,3632)(9514,3629)
	(9474,3625)(9436,3621)(9398,3617)
	(9362,3613)(9327,3609)(9293,3604)
	(9260,3600)(9229,3595)(9198,3591)
	(9168,3586)(9139,3582)(9111,3577)
	(9083,3572)(9043,3565)(9004,3559)
	(8967,3552)(8930,3544)(8894,3537)
	(8858,3530)(8823,3522)(8789,3513)
	(8756,3505)(8723,3496)(8691,3487)
	(8660,3477)(8629,3467)(8600,3456)
	(8571,3445)(8544,3434)(8517,3422)
	(8492,3410)(8467,3398)(8444,3385)
	(8421,3371)(8400,3358)(8379,3344)
	(8360,3329)(8341,3314)(8322,3299)
	(8304,3283)(8287,3266)(8270,3250)
	(8254,3234)(8238,3216)(8222,3197)
	(8206,3177)(8190,3157)(8174,3135)
	(8158,3112)(8142,3088)(8126,3062)
	(8111,3036)(8096,3008)(8081,2979)
	(8067,2949)(8053,2919)(8039,2887)
	(8027,2854)(8014,2821)(8003,2787)
	(7992,2753)(7982,2718)(7973,2683)
	(7965,2647)(7958,2611)(7951,2575)
	(7945,2538)(7940,2501)(7936,2463)
	(7932,2425)(7930,2386)(7928,2358)
	(7927,2330)(7926,2300)(7926,2270)
	(7927,2240)(7928,2209)(7930,2177)
	(7932,2144)(7935,2110)(7939,2076)
	(7944,2041)(7950,2006)(7957,1969)
	(7964,1932)(7973,1895)(7983,1857)
	(7994,1818)(8006,1779)(8019,1739)
	(8034,1699)(8050,1659)(8066,1619)
	(8085,1579)(8104,1538)(8125,1498)
	(8146,1458)(8169,1418)(8194,1378)
	(8219,1338)(8246,1299)(8274,1261)
	(8303,1222)(8333,1184)(8365,1147)
	(8397,1110)(8431,1074)(8467,1037)
	(8503,1002)(8541,967)(8580,932)
	(8620,897)(8663,863)
\path(8663,863)(8697,836)(8732,810)
	(8768,784)(8805,757)(8843,731)
	(8883,705)(8924,678)(8966,652)
	(9009,626)(9053,601)(9099,575)
	(9145,550)(9193,524)(9243,499)
	(9293,475)(9344,450)(9397,426)
	(9450,403)(9505,380)(9560,357)
	(9616,335)(9673,314)(9731,293)
	(9790,273)(9849,254)(9908,235)
	(9968,218)(10029,201)(10089,185)
	(10150,170)(10211,156)(10272,143)
	(10332,132)(10393,121)(10453,111)
	(10513,103)(10573,96)(10632,90)
	(10691,85)(10750,81)(10807,79)
	(10865,78)(10921,78)(10977,79)
	(11032,81)(11087,85)(11141,90)
	(11194,97)(11246,104)(11298,113)
	(11349,123)(11400,135)(11450,148)
	(11500,162)(11551,178)(11601,196)
	(11651,215)(11701,236)(11751,258)
	(11800,282)(11849,308)(11898,334)
	(11946,363)(11994,393)(12041,424)
	(12089,457)(12135,491)(12181,527)
	(12227,564)(12272,602)(12316,642)
	(12360,683)(12403,725)(12445,768)
	(12486,812)(12526,857)(12565,903)
	(12603,950)(12639,997)(12675,1045)
	(12709,1093)(12741,1142)(12773,1192)
	(12802,1241)(12831,1291)(12857,1340)
	(12882,1390)(12905,1440)(12927,1489)
	(12947,1538)(12965,1587)(12982,1635)
	(12997,1683)(13010,1730)(13021,1777)
	(13030,1823)(13038,1869)(13044,1914)
	(13048,1958)(13051,2001)(13052,2044)
	(13051,2086)(13048,2127)(13044,2167)
	(13037,2207)(13030,2246)(13019,2286)
	(13007,2325)(12994,2364)(12978,2402)
	(12960,2440)(12941,2478)(12919,2514)
	(12896,2551)(12871,2587)(12844,2623)
	(12815,2658)(12784,2693)(12751,2728)
	(12717,2762)(12681,2796)(12644,2829)
	(12604,2862)(12563,2894)(12521,2926)
	(12478,2957)(12432,2988)(12386,3018)
	(12339,3048)(12290,3076)(12241,3104)
	(12191,3132)(12140,3158)(12088,3184)
	(12036,3209)(11983,3234)(11930,3257)
	(11877,3280)(11823,3301)(11770,3322)
	(11717,3343)(11664,3362)(11611,3380)
	(11558,3398)(11506,3415)(11454,3431)
	(11402,3446)(11351,3461)(11301,3475)
	(11251,3488)(11202,3500)(11153,3512)
	(11105,3523)(11057,3534)(11010,3543)
	(10964,3553)(10909,3563)(10855,3573)
	(10801,3582)(10747,3591)(10694,3599)
	(10641,3606)(10588,3613)(10535,3619)
	(10482,3624)(10430,3629)(10377,3633)
	(10325,3637)(10273,3640)(10221,3643)
	(10169,3645)(10118,3647)(10067,3648)
	(10017,3649)(9967,3649)(9918,3649)
	(9869,3648)(9821,3647)(9775,3645)
	(9729,3643)(9683,3641)(9639,3638)
	(9596,3635)(9555,3632)(9514,3629)
	(9474,3625)(9436,3621)(9398,3617)
	(9362,3613)(9327,3609)(9293,3604)
	(9260,3600)(9229,3595)(9198,3591)
	(9168,3586)(9139,3582)(9111,3577)
	(9083,3572)(9043,3565)(9004,3559)
	(8967,3552)(8930,3544)(8894,3537)
	(8858,3530)(8823,3522)(8789,3513)
	(8756,3505)(8723,3496)(8691,3487)
	(8660,3477)(8629,3467)(8600,3456)
	(8571,3445)(8544,3434)(8517,3422)
	(8492,3410)(8467,3398)(8444,3385)
	(8421,3371)(8400,3358)(8379,3344)
	(8360,3329)(8341,3314)(8322,3299)
	(8304,3283)(8287,3266)(8270,3250)
	(8254,3234)(8238,3216)(8222,3197)
	(8206,3177)(8190,3157)(8174,3135)
	(8158,3112)(8142,3088)(8126,3062)
	(8111,3036)(8096,3008)(8081,2979)
	(8067,2949)(8053,2919)(8039,2887)
	(8027,2854)(8014,2821)(8003,2787)
	(7992,2753)(7982,2718)(7973,2683)
	(7965,2647)(7958,2611)(7951,2575)
	(7945,2538)(7940,2501)(7936,2463)
	(7932,2425)(7930,2386)(7928,2358)
	(7927,2330)(7926,2300)(7926,2270)
	(7927,2240)(7928,2209)(7930,2177)
	(7932,2144)(7935,2110)(7939,2076)
	(7944,2041)(7950,2006)(7957,1969)
	(7964,1932)(7973,1895)(7983,1857)
	(7994,1818)(8006,1779)(8019,1739)
	(8034,1699)(8050,1659)(8066,1619)
	(8085,1579)(8104,1538)(8125,1498)
	(8146,1458)(8169,1418)(8194,1378)
	(8219,1338)(8246,1299)(8274,1261)
	(8303,1222)(8333,1184)(8365,1147)
	(8397,1110)(8431,1074)(8467,1037)
	(8503,1002)(8541,967)(8580,932)
	(8620,897)(8663,863)
\texture{aaffffff ffaaaaaa aaffffff ffaaaaaa aaffffff ffaaaaaa aaffffff ffaaaaaa 
	aaffffff ffaaaaaa aaffffff ffaaaaaa aaffffff ffaaaaaa aaffffff ffaaaaaa 
	aaffffff ffaaaaaa aaffffff ffaaaaaa aaffffff ffaaaaaa aaffffff ffaaaaaa 
	aaffffff ffaaaaaa aaffffff ffaaaaaa aaffffff ffaaaaaa aaffffff ffaaaaaa }
\shade\path(10795,2894)(10834,2903)(10873,2910)
	(10910,2917)(10944,2923)(10975,2928)
	(11002,2933)(11026,2938)(11046,2943)
	(11063,2948)(11077,2953)(11088,2957)
	(11098,2962)(11107,2967)(11116,2971)
	(11124,2975)(11134,2978)(11145,2981)
	(11157,2982)(11173,2982)(11192,2981)
	(11215,2978)(11242,2973)(11274,2964)
	(11311,2953)(11352,2939)(11398,2920)
	(11448,2898)(11499,2872)(11544,2846)
	(11589,2819)(11631,2790)(11671,2762)
	(11708,2734)(11742,2708)(11772,2682)
	(11800,2659)(11825,2636)(11847,2616)
	(11866,2596)(11884,2578)(11900,2561)
	(11915,2544)(11929,2528)(11942,2512)
	(11955,2497)(11969,2480)(11982,2463)
	(11996,2446)(12012,2426)(12028,2406)
	(12046,2384)(12065,2360)(12085,2334)
	(12107,2305)(12131,2275)(12155,2243)
	(12179,2210)(12204,2176)(12227,2141)
	(12248,2107)(12273,2061)(12291,2021)
	(12302,1987)(12307,1961)(12307,1942)
	(12302,1928)(12295,1920)(12285,1916)
	(12273,1915)(12260,1917)(12246,1919)
	(12231,1922)(12217,1924)(12202,1925)
	(12188,1924)(12175,1919)(12163,1911)
	(12153,1898)(12144,1881)(12136,1860)
	(12130,1836)(12126,1809)(12124,1788)
	(12123,1767)(12124,1748)(12128,1731)
	(12133,1715)(12141,1702)(12151,1690)
	(12163,1680)(12177,1671)(12192,1664)
	(12208,1658)(12225,1653)(12242,1649)
	(12259,1644)(12275,1640)(12291,1636)
	(12305,1631)(12317,1625)(12326,1619)
	(12332,1612)(12334,1603)(12331,1593)
	(12322,1582)(12307,1569)(12285,1555)
	(12255,1540)(12217,1525)(12171,1510)
	(12132,1499)(12091,1489)(12048,1480)
	(12004,1471)(11960,1463)(11917,1456)
	(11875,1449)(11835,1443)(11797,1438)
	(11761,1433)(11726,1429)(11693,1425)
	(11662,1421)(11633,1418)(11604,1415)
	(11577,1412)(11551,1410)(11525,1407)
	(11499,1405)(11473,1403)(11446,1401)
	(11419,1399)(11391,1397)(11362,1396)
	(11330,1394)(11297,1392)(11262,1391)
	(11224,1389)(11184,1388)(11141,1387)
	(11095,1386)(11047,1386)(10996,1386)
	(10944,1386)(10890,1387)(10835,1389)
	(10780,1391)(10726,1395)(10657,1401)
	(10594,1409)(10537,1418)(10488,1427)
	(10445,1436)(10409,1445)(10379,1453)
	(10355,1461)(10335,1469)(10319,1477)
	(10306,1484)(10296,1491)(10287,1497)
	(10280,1504)(10274,1511)(10268,1518)
	(10261,1526)(10255,1534)(10247,1542)
	(10239,1552)(10229,1562)(10219,1574)
	(10208,1587)(10197,1600)(10186,1615)
	(10177,1631)(10171,1647)(10168,1663)
	(10171,1680)(10179,1696)(10191,1711)
	(10205,1724)(10221,1737)(10238,1747)
	(10254,1757)(10271,1765)(10288,1773)
	(10304,1780)(10320,1786)(10336,1791)
	(10352,1797)(10369,1802)(10386,1806)
	(10405,1811)(10425,1816)(10448,1821)
	(10472,1826)(10500,1831)(10530,1835)
	(10564,1840)(10601,1843)(10640,1846)
	(10682,1847)(10726,1846)(10773,1842)
	(10818,1836)(10860,1826)(10898,1814)
	(10931,1800)(10959,1783)(10984,1765)
	(11004,1746)(11022,1726)(11037,1705)
	(11051,1683)(11064,1662)(11076,1642)
	(11089,1622)(11102,1603)(11117,1586)
	(11135,1572)(11154,1561)(11176,1553)
	(11200,1551)(11227,1555)(11254,1565)
	(11282,1584)(11308,1610)(11326,1637)
	(11342,1668)(11355,1701)(11366,1736)
	(11375,1772)(11382,1807)(11387,1843)
	(11392,1877)(11395,1910)(11397,1943)
	(11398,1974)(11399,2005)(11400,2035)
	(11400,2065)(11399,2094)(11398,2124)
	(11397,2153)(11396,2184)(11394,2214)
	(11391,2246)(11388,2279)(11385,2312)
	(11380,2347)(11374,2382)(11368,2418)
	(11359,2453)(11349,2489)(11338,2522)
	(11324,2554)(11308,2581)(11283,2610)
	(11256,2629)(11229,2640)(11204,2642)
	(11180,2638)(11159,2627)(11140,2613)
	(11124,2595)(11108,2575)(11094,2553)
	(11080,2530)(11066,2507)(11051,2484)
	(11035,2461)(11016,2440)(10995,2420)
	(10970,2401)(10941,2386)(10909,2374)
	(10873,2365)(10834,2360)(10795,2359)
	(10753,2362)(10716,2369)(10683,2378)
	(10656,2389)(10635,2401)(10618,2413)
	(10605,2426)(10596,2438)(10588,2450)
	(10582,2463)(10576,2476)(10570,2489)
	(10562,2502)(10553,2516)(10541,2530)
	(10527,2545)(10510,2561)(10490,2576)
	(10470,2591)(10450,2604)(10441,2610)
	(10434,2614)(10427,2619)(10420,2622)
	(10414,2625)(10409,2627)(10405,2629)
	(10400,2629)(10397,2629)(10394,2629)
	(10391,2628)(10388,2627)(10386,2625)
	(10384,2623)(10382,2620)(10381,2617)
	(10380,2614)(10378,2611)(10377,2607)
	(10376,2604)(10376,2600)(10375,2597)
	(10374,2593)(10374,2590)(10374,2587)
	(10374,2584)(10374,2581)(10374,2578)
	(10374,2576)(10375,2575)(10376,2573)
	(10377,2573)(10379,2573)(10381,2573)
	(10384,2574)(10387,2576)(10391,2579)
	(10395,2582)(10400,2587)(10406,2592)
	(10413,2597)(10421,2604)(10440,2620)
	(10460,2637)(10479,2654)(10496,2671)
	(10510,2686)(10521,2701)(10530,2715)
	(10536,2727)(10542,2739)(10547,2751)
	(10553,2762)(10560,2774)(10570,2787)
	(10583,2800)(10602,2815)(10627,2830)
	(10658,2846)(10697,2863)(10743,2879)(10795,2894)
\path(10795,2894)(10834,2903)(10873,2910)
	(10910,2917)(10944,2923)(10975,2928)
	(11002,2933)(11026,2938)(11046,2943)
	(11063,2948)(11077,2953)(11088,2957)
	(11098,2962)(11107,2967)(11116,2971)
	(11124,2975)(11134,2978)(11145,2981)
	(11157,2982)(11173,2982)(11192,2981)
	(11215,2978)(11242,2973)(11274,2964)
	(11311,2953)(11352,2939)(11398,2920)
	(11448,2898)(11499,2872)(11544,2846)
	(11589,2819)(11631,2790)(11671,2762)
	(11708,2734)(11742,2708)(11772,2682)
	(11800,2659)(11825,2636)(11847,2616)
	(11866,2596)(11884,2578)(11900,2561)
	(11915,2544)(11929,2528)(11942,2512)
	(11955,2497)(11969,2480)(11982,2463)
	(11996,2446)(12012,2426)(12028,2406)
	(12046,2384)(12065,2360)(12085,2334)
	(12107,2305)(12131,2275)(12155,2243)
	(12179,2210)(12204,2176)(12227,2141)
	(12248,2107)(12273,2061)(12291,2021)
	(12302,1987)(12307,1961)(12307,1942)
	(12302,1928)(12295,1920)(12285,1916)
	(12273,1915)(12260,1917)(12246,1919)
	(12231,1922)(12217,1924)(12202,1925)
	(12188,1924)(12175,1919)(12163,1911)
	(12153,1898)(12144,1881)(12136,1860)
	(12130,1836)(12126,1809)(12124,1788)
	(12123,1767)(12124,1748)(12128,1731)
	(12133,1715)(12141,1702)(12151,1690)
	(12163,1680)(12177,1671)(12192,1664)
	(12208,1658)(12225,1653)(12242,1649)
	(12259,1644)(12275,1640)(12291,1636)
	(12305,1631)(12317,1625)(12326,1619)
	(12332,1612)(12334,1603)(12331,1593)
	(12322,1582)(12307,1569)(12285,1555)
	(12255,1540)(12217,1525)(12171,1510)
	(12132,1499)(12091,1489)(12048,1480)
	(12004,1471)(11960,1463)(11917,1456)
	(11875,1449)(11835,1443)(11797,1438)
	(11761,1433)(11726,1429)(11693,1425)
	(11662,1421)(11633,1418)(11604,1415)
	(11577,1412)(11551,1410)(11525,1407)
	(11499,1405)(11473,1403)(11446,1401)
	(11419,1399)(11391,1397)(11362,1396)
	(11330,1394)(11297,1392)(11262,1391)
	(11224,1389)(11184,1388)(11141,1387)
	(11095,1386)(11047,1386)(10996,1386)
	(10944,1386)(10890,1387)(10835,1389)
	(10780,1391)(10726,1395)(10657,1401)
	(10594,1409)(10537,1418)(10488,1427)
	(10445,1436)(10409,1445)(10379,1453)
	(10355,1461)(10335,1469)(10319,1477)
	(10306,1484)(10296,1491)(10287,1497)
	(10280,1504)(10274,1511)(10268,1518)
	(10261,1526)(10255,1534)(10247,1542)
	(10239,1552)(10229,1562)(10219,1574)
	(10208,1587)(10197,1600)(10186,1615)
	(10177,1631)(10171,1647)(10168,1663)
	(10171,1680)(10179,1696)(10191,1711)
	(10205,1724)(10221,1737)(10238,1747)
	(10254,1757)(10271,1765)(10288,1773)
	(10304,1780)(10320,1786)(10336,1791)
	(10352,1797)(10369,1802)(10386,1806)
	(10405,1811)(10425,1816)(10448,1821)
	(10472,1826)(10500,1831)(10530,1835)
	(10564,1840)(10601,1843)(10640,1846)
	(10682,1847)(10726,1846)(10773,1842)
	(10818,1836)(10860,1826)(10898,1814)
	(10931,1800)(10959,1783)(10984,1765)
	(11004,1746)(11022,1726)(11037,1705)
	(11051,1683)(11064,1662)(11076,1642)
	(11089,1622)(11102,1603)(11117,1586)
	(11135,1572)(11154,1561)(11176,1553)
	(11200,1551)(11227,1555)(11254,1565)
	(11282,1584)(11308,1610)(11326,1637)
	(11342,1668)(11355,1701)(11366,1736)
	(11375,1772)(11382,1807)(11387,1843)
	(11392,1877)(11395,1910)(11397,1943)
	(11398,1974)(11399,2005)(11400,2035)
	(11400,2065)(11399,2094)(11398,2124)
	(11397,2153)(11396,2184)(11394,2214)
	(11391,2246)(11388,2279)(11385,2312)
	(11380,2347)(11374,2382)(11368,2418)
	(11359,2453)(11349,2489)(11338,2522)
	(11324,2554)(11308,2581)(11283,2610)
	(11256,2629)(11229,2640)(11204,2642)
	(11180,2638)(11159,2627)(11140,2613)
	(11124,2595)(11108,2575)(11094,2553)
	(11080,2530)(11066,2507)(11051,2484)
	(11035,2461)(11016,2440)(10995,2420)
	(10970,2401)(10941,2386)(10909,2374)
	(10873,2365)(10834,2360)(10795,2359)
	(10753,2362)(10716,2369)(10683,2378)
	(10656,2389)(10635,2401)(10618,2413)
	(10605,2426)(10596,2438)(10588,2450)
	(10582,2463)(10576,2476)(10570,2489)
	(10562,2502)(10553,2516)(10541,2530)
	(10527,2545)(10510,2561)(10490,2576)
	(10470,2591)(10450,2604)(10441,2610)
	(10434,2614)(10427,2619)(10420,2622)
	(10414,2625)(10409,2627)(10405,2629)
	(10400,2629)(10397,2629)(10394,2629)
	(10391,2628)(10388,2627)(10386,2625)
	(10384,2623)(10382,2620)(10381,2617)
	(10380,2614)(10378,2611)(10377,2607)
	(10376,2604)(10376,2600)(10375,2597)
	(10374,2593)(10374,2590)(10374,2587)
	(10374,2584)(10374,2581)(10374,2578)
	(10374,2576)(10375,2575)(10376,2573)
	(10377,2573)(10379,2573)(10381,2573)
	(10384,2574)(10387,2576)(10391,2579)
	(10395,2582)(10400,2587)(10406,2592)
	(10413,2597)(10421,2604)(10440,2620)
	(10460,2637)(10479,2654)(10496,2671)
	(10510,2686)(10521,2701)(10530,2715)
	(10536,2727)(10542,2739)(10547,2751)
	(10553,2762)(10560,2774)(10570,2787)
	(10583,2800)(10602,2815)(10627,2830)
	(10658,2846)(10697,2863)(10743,2879)(10795,2894)
\shade\path(2693,2812)(2721,2812)(2747,2811)
	(2771,2810)(2792,2808)(2812,2806)
	(2830,2802)(2847,2798)(2861,2794)
	(2874,2788)(2886,2782)(2896,2775)
	(2904,2768)(2911,2760)(2917,2752)
	(2922,2743)(2926,2734)(2928,2724)
	(2930,2714)(2931,2704)(2931,2694)
	(2931,2683)(2931,2673)(2930,2662)
	(2929,2652)(2928,2641)(2927,2631)
	(2927,2620)(2927,2609)(2927,2595)
	(2928,2580)(2930,2564)(2932,2548)
	(2934,2532)(2936,2516)(2938,2499)
	(2939,2481)(2940,2464)(2939,2447)
	(2938,2429)(2935,2412)(2931,2396)
	(2925,2379)(2918,2364)(2909,2349)
	(2898,2334)(2885,2320)(2869,2306)
	(2852,2293)(2833,2281)(2812,2270)
	(2790,2258)(2765,2246)(2739,2234)
	(2711,2222)(2682,2210)(2652,2198)
	(2621,2186)(2590,2174)(2560,2162)
	(2531,2150)(2503,2138)(2477,2126)
	(2453,2115)(2431,2103)(2412,2092)
	(2396,2081)(2383,2071)(2374,2060)
	(2368,2050)(2365,2040)(2366,2030)
	(2371,2019)(2379,2008)(2390,1997)
	(2404,1986)(2421,1974)(2441,1963)
	(2463,1950)(2487,1938)(2513,1925)
	(2541,1913)(2569,1900)(2597,1887)
	(2625,1875)(2653,1862)(2680,1850)
	(2706,1838)(2730,1826)(2752,1815)
	(2773,1803)(2791,1792)(2807,1781)
	(2824,1767)(2838,1754)(2848,1740)
	(2857,1725)(2863,1711)(2866,1695)
	(2868,1680)(2868,1664)(2866,1648)
	(2864,1633)(2860,1617)(2856,1602)
	(2852,1586)(2848,1572)(2844,1557)
	(2841,1543)(2839,1530)(2839,1516)
	(2839,1507)(2840,1499)(2841,1490)
	(2842,1481)(2844,1472)(2846,1463)
	(2847,1454)(2849,1445)(2850,1436)
	(2851,1427)(2851,1419)(2851,1410)
	(2849,1401)(2847,1393)(2844,1385)
	(2839,1377)(2834,1370)(2827,1363)
	(2818,1357)(2808,1351)(2797,1345)
	(2784,1340)(2769,1336)(2753,1332)
	(2735,1328)(2715,1325)(2692,1322)
	(2668,1320)(2648,1319)(2626,1318)
	(2602,1317)(2577,1317)(2551,1317)
	(2522,1317)(2493,1317)(2461,1318)
	(2429,1319)(2395,1321)(2359,1323)
	(2322,1325)(2284,1327)(2245,1330)
	(2204,1333)(2163,1337)(2121,1341)
	(2078,1345)(2035,1349)(1992,1354)
	(1948,1359)(1905,1365)(1861,1371)
	(1818,1377)(1775,1383)(1732,1389)
	(1690,1396)(1649,1403)(1609,1410)
	(1569,1417)(1530,1425)(1492,1432)
	(1454,1440)(1418,1448)(1382,1457)
	(1347,1465)(1306,1476)(1265,1487)
	(1225,1498)(1185,1510)(1146,1523)
	(1107,1536)(1069,1549)(1031,1563)
	(994,1577)(957,1592)(920,1607)
	(884,1622)(849,1638)(815,1654)
	(782,1670)(750,1686)(719,1702)
	(689,1718)(661,1733)(633,1749)
	(608,1764)(583,1779)(560,1794)
	(539,1808)(519,1822)(500,1836)
	(482,1849)(465,1862)(450,1874)
	(435,1886)(415,1904)(397,1921)
	(380,1938)(365,1954)(351,1971)
	(339,1987)(328,2004)(318,2020)
	(310,2036)(303,2052)(297,2067)
	(293,2082)(289,2097)(287,2111)
	(285,2124)(285,2138)(284,2150)
	(285,2163)(285,2175)(286,2187)
	(287,2201)(288,2215)(290,2229)
	(293,2243)(296,2258)(300,2273)
	(304,2289)(310,2304)(318,2319)
	(326,2335)(336,2349)(347,2364)
	(359,2377)(373,2390)(388,2403)
	(404,2414)(422,2425)(442,2435)
	(459,2443)(478,2451)(498,2459)
	(520,2467)(543,2474)(567,2481)
	(592,2488)(619,2495)(646,2502)
	(673,2508)(701,2514)(729,2520)
	(756,2525)(783,2530)(809,2535)
	(834,2539)(858,2544)(880,2547)
	(901,2551)(920,2554)(938,2556)
	(955,2559)(971,2561)(987,2564)
	(1001,2566)(1015,2568)(1029,2570)
	(1044,2573)(1058,2575)(1074,2577)
	(1091,2580)(1109,2583)(1129,2587)
	(1150,2590)(1174,2594)(1200,2599)
	(1228,2603)(1258,2609)(1291,2614)
	(1327,2621)(1367,2627)(1410,2635)
	(1437,2640)(1466,2645)(1497,2650)
	(1529,2655)(1562,2661)(1598,2667)
	(1634,2673)(1673,2680)(1712,2686)
	(1753,2693)(1795,2700)(1838,2707)
	(1882,2714)(1927,2721)(1972,2728)
	(2017,2735)(2063,2742)(2109,2748)
	(2154,2755)(2199,2761)(2243,2767)
	(2286,2773)(2328,2778)(2369,2783)
	(2409,2788)(2447,2793)(2483,2797)
	(2519,2800)(2552,2803)(2584,2806)
	(2614,2808)(2642,2810)(2668,2811)(2693,2812)
\path(2693,2812)(2721,2812)(2747,2811)
	(2771,2810)(2792,2808)(2812,2806)
	(2830,2802)(2847,2798)(2861,2794)
	(2874,2788)(2886,2782)(2896,2775)
	(2904,2768)(2911,2760)(2917,2752)
	(2922,2743)(2926,2734)(2928,2724)
	(2930,2714)(2931,2704)(2931,2694)
	(2931,2683)(2931,2673)(2930,2662)
	(2929,2652)(2928,2641)(2927,2631)
	(2927,2620)(2927,2609)(2927,2595)
	(2928,2580)(2930,2564)(2932,2548)
	(2934,2532)(2936,2516)(2938,2499)
	(2939,2481)(2940,2464)(2939,2447)
	(2938,2429)(2935,2412)(2931,2396)
	(2925,2379)(2918,2364)(2909,2349)
	(2898,2334)(2885,2320)(2869,2306)
	(2852,2293)(2833,2281)(2812,2270)
	(2790,2258)(2765,2246)(2739,2234)
	(2711,2222)(2682,2210)(2652,2198)
	(2621,2186)(2590,2174)(2560,2162)
	(2531,2150)(2503,2138)(2477,2126)
	(2453,2115)(2431,2103)(2412,2092)
	(2396,2081)(2383,2071)(2374,2060)
	(2368,2050)(2365,2040)(2366,2030)
	(2371,2019)(2379,2008)(2390,1997)
	(2404,1986)(2421,1974)(2441,1963)
	(2463,1950)(2487,1938)(2513,1925)
	(2541,1913)(2569,1900)(2597,1887)
	(2625,1875)(2653,1862)(2680,1850)
	(2706,1838)(2730,1826)(2752,1815)
	(2773,1803)(2791,1792)(2807,1781)
	(2824,1767)(2838,1754)(2848,1740)
	(2857,1725)(2863,1711)(2866,1695)
	(2868,1680)(2868,1664)(2866,1648)
	(2864,1633)(2860,1617)(2856,1602)
	(2852,1586)(2848,1572)(2844,1557)
	(2841,1543)(2839,1530)(2839,1516)
	(2839,1507)(2840,1499)(2841,1490)
	(2842,1481)(2844,1472)(2846,1463)
	(2847,1454)(2849,1445)(2850,1436)
	(2851,1427)(2851,1419)(2851,1410)
	(2849,1401)(2847,1393)(2844,1385)
	(2839,1377)(2834,1370)(2827,1363)
	(2818,1357)(2808,1351)(2797,1345)
	(2784,1340)(2769,1336)(2753,1332)
	(2735,1328)(2715,1325)(2692,1322)
	(2668,1320)(2648,1319)(2626,1318)
	(2602,1317)(2577,1317)(2551,1317)
	(2522,1317)(2493,1317)(2461,1318)
	(2429,1319)(2395,1321)(2359,1323)
	(2322,1325)(2284,1327)(2245,1330)
	(2204,1333)(2163,1337)(2121,1341)
	(2078,1345)(2035,1349)(1992,1354)
	(1948,1359)(1905,1365)(1861,1371)
	(1818,1377)(1775,1383)(1732,1389)
	(1690,1396)(1649,1403)(1609,1410)
	(1569,1417)(1530,1425)(1492,1432)
	(1454,1440)(1418,1448)(1382,1457)
	(1347,1465)(1306,1476)(1265,1487)
	(1225,1498)(1185,1510)(1146,1523)
	(1107,1536)(1069,1549)(1031,1563)
	(994,1577)(957,1592)(920,1607)
	(884,1622)(849,1638)(815,1654)
	(782,1670)(750,1686)(719,1702)
	(689,1718)(661,1733)(633,1749)
	(608,1764)(583,1779)(560,1794)
	(539,1808)(519,1822)(500,1836)
	(482,1849)(465,1862)(450,1874)
	(435,1886)(415,1904)(397,1921)
	(380,1938)(365,1954)(351,1971)
	(339,1987)(328,2004)(318,2020)
	(310,2036)(303,2052)(297,2067)
	(293,2082)(289,2097)(287,2111)
	(285,2124)(285,2138)(284,2150)
	(285,2163)(285,2175)(286,2187)
	(287,2201)(288,2215)(290,2229)
	(293,2243)(296,2258)(300,2273)
	(304,2289)(310,2304)(318,2319)
	(326,2335)(336,2349)(347,2364)
	(359,2377)(373,2390)(388,2403)
	(404,2414)(422,2425)(442,2435)
	(459,2443)(478,2451)(498,2459)
	(520,2467)(543,2474)(567,2481)
	(592,2488)(619,2495)(646,2502)
	(673,2508)(701,2514)(729,2520)
	(756,2525)(783,2530)(809,2535)
	(834,2539)(858,2544)(880,2547)
	(901,2551)(920,2554)(938,2556)
	(955,2559)(971,2561)(987,2564)
	(1001,2566)(1015,2568)(1029,2570)
	(1044,2573)(1058,2575)(1074,2577)
	(1091,2580)(1109,2583)(1129,2587)
	(1150,2590)(1174,2594)(1200,2599)
	(1228,2603)(1258,2609)(1291,2614)
	(1327,2621)(1367,2627)(1410,2635)
	(1437,2640)(1466,2645)(1497,2650)
	(1529,2655)(1562,2661)(1598,2667)
	(1634,2673)(1673,2680)(1712,2686)
	(1753,2693)(1795,2700)(1838,2707)
	(1882,2714)(1927,2721)(1972,2728)
	(2017,2735)(2063,2742)(2109,2748)
	(2154,2755)(2199,2761)(2243,2767)
	(2286,2773)(2328,2778)(2369,2783)
	(2409,2788)(2447,2793)(2483,2797)
	(2519,2800)(2552,2803)(2584,2806)
	(2614,2808)(2642,2810)(2668,2811)(2693,2812)
\shade\path(10631,2901)(10659,2901)(10685,2900)
	(10709,2899)(10731,2897)(10751,2895)
	(10769,2891)(10785,2887)(10800,2882)
	(10813,2877)(10825,2871)(10835,2864)
	(10844,2857)(10851,2849)(10857,2840)
	(10862,2831)(10865,2822)(10868,2812)
	(10870,2802)(10871,2792)(10871,2782)
	(10871,2771)(10871,2760)(10870,2750)
	(10869,2739)(10868,2729)(10867,2718)
	(10867,2707)(10867,2697)(10867,2682)
	(10868,2667)(10870,2651)(10872,2635)
	(10874,2619)(10876,2602)(10878,2585)
	(10879,2568)(10879,2550)(10879,2533)
	(10878,2515)(10875,2498)(10871,2481)
	(10865,2465)(10857,2449)(10848,2434)
	(10837,2419)(10824,2405)(10808,2391)
	(10790,2378)(10771,2366)(10750,2355)
	(10728,2343)(10703,2331)(10676,2319)
	(10648,2307)(10618,2295)(10588,2283)
	(10557,2271)(10526,2258)(10496,2246)
	(10467,2234)(10438,2222)(10412,2210)
	(10388,2199)(10366,2187)(10347,2176)
	(10330,2165)(10317,2155)(10308,2144)
	(10301,2134)(10299,2123)(10300,2113)
	(10304,2102)(10312,2091)(10324,2080)
	(10338,2069)(10355,2057)(10375,2045)
	(10398,2033)(10422,2020)(10448,2007)
	(10476,1995)(10504,1982)(10533,1969)
	(10561,1956)(10589,1943)(10616,1931)
	(10642,1919)(10667,1907)(10689,1895)
	(10710,1884)(10728,1873)(10745,1861)
	(10761,1848)(10775,1834)(10786,1820)
	(10794,1805)(10800,1790)(10804,1775)
	(10806,1759)(10806,1744)(10804,1728)
	(10802,1712)(10798,1696)(10794,1680)
	(10790,1665)(10786,1650)(10782,1636)
	(10779,1621)(10777,1608)(10776,1594)
	(10777,1585)(10777,1576)(10779,1568)
	(10780,1559)(10782,1550)(10783,1541)
	(10785,1532)(10787,1523)(10788,1514)
	(10789,1505)(10789,1496)(10788,1487)
	(10787,1478)(10785,1470)(10781,1462)
	(10777,1454)(10771,1447)(10764,1440)
	(10756,1434)(10746,1428)(10734,1422)
	(10721,1417)(10706,1412)(10690,1408)
	(10671,1405)(10651,1402)(10629,1399)
	(10604,1397)(10584,1396)(10561,1394)
	(10538,1394)(10513,1393)(10486,1393)
	(10457,1393)(10427,1394)(10396,1395)
	(10363,1396)(10328,1397)(10293,1399)
	(10255,1401)(10217,1404)(10177,1407)
	(10137,1410)(10095,1413)(10053,1417)
	(10010,1422)(9966,1426)(9922,1431)
	(9878,1436)(9834,1442)(9790,1447)
	(9747,1453)(9703,1460)(9661,1466)
	(9618,1473)(9577,1480)(9536,1487)
	(9496,1495)(9456,1502)(9418,1510)
	(9380,1518)(9343,1526)(9307,1534)
	(9272,1543)(9230,1554)(9189,1565)
	(9149,1576)(9109,1588)(9070,1601)
	(9031,1614)(8992,1627)(8954,1641)
	(8916,1656)(8879,1671)(8842,1686)
	(8806,1701)(8771,1717)(8736,1733)
	(8703,1749)(8671,1765)(8640,1781)
	(8610,1797)(8581,1813)(8554,1829)
	(8529,1844)(8504,1859)(8481,1874)
	(8460,1888)(8440,1902)(8421,1916)
	(8404,1929)(8388,1942)(8372,1954)
	(8358,1966)(8339,1984)(8321,2001)
	(8305,2017)(8291,2034)(8278,2050)
	(8267,2067)(8257,2083)(8249,2099)
	(8241,2115)(8235,2130)(8231,2146)
	(8227,2161)(8225,2175)(8223,2189)
	(8222,2203)(8222,2216)(8222,2229)
	(8223,2241)(8224,2253)(8225,2266)
	(8226,2279)(8227,2293)(8228,2308)
	(8230,2323)(8232,2338)(8235,2353)
	(8239,2369)(8244,2385)(8250,2401)
	(8257,2417)(8266,2432)(8276,2447)
	(8287,2461)(8299,2474)(8313,2487)
	(8329,2499)(8346,2510)(8365,2521)
	(8382,2529)(8400,2537)(8420,2545)
	(8441,2553)(8464,2560)(8488,2568)
	(8513,2575)(8539,2582)(8566,2589)
	(8594,2595)(8622,2601)(8650,2607)
	(8677,2613)(8704,2618)(8730,2622)
	(8755,2627)(8779,2631)(8802,2634)
	(8823,2638)(8843,2641)(8861,2644)
	(8877,2646)(8894,2648)(8910,2651)
	(8924,2653)(8939,2655)(8953,2657)
	(8967,2660)(8982,2662)(8998,2665)
	(9015,2667)(9033,2670)(9053,2674)
	(9075,2677)(9099,2681)(9125,2686)
	(9153,2691)(9184,2696)(9217,2702)
	(9253,2708)(9293,2715)(9337,2722)
	(9363,2727)(9390,2732)(9419,2737)
	(9449,2742)(9481,2747)(9514,2753)
	(9548,2759)(9584,2765)(9621,2771)
	(9660,2777)(9699,2784)(9739,2790)
	(9781,2797)(9823,2803)(9865,2810)
	(9908,2817)(9952,2823)(9995,2830)
	(10038,2836)(10082,2843)(10124,2849)
	(10166,2854)(10208,2860)(10248,2865)
	(10287,2870)(10326,2875)(10363,2879)
	(10399,2883)(10433,2887)(10466,2890)
	(10497,2893)(10527,2895)(10555,2897)
	(10582,2899)(10607,2900)(10631,2901)
\path(10631,2901)(10659,2901)(10685,2900)
	(10709,2899)(10731,2897)(10751,2895)
	(10769,2891)(10785,2887)(10800,2882)
	(10813,2877)(10825,2871)(10835,2864)
	(10844,2857)(10851,2849)(10857,2840)
	(10862,2831)(10865,2822)(10868,2812)
	(10870,2802)(10871,2792)(10871,2782)
	(10871,2771)(10871,2760)(10870,2750)
	(10869,2739)(10868,2729)(10867,2718)
	(10867,2707)(10867,2697)(10867,2682)
	(10868,2667)(10870,2651)(10872,2635)
	(10874,2619)(10876,2602)(10878,2585)
	(10879,2568)(10879,2550)(10879,2533)
	(10878,2515)(10875,2498)(10871,2481)
	(10865,2465)(10857,2449)(10848,2434)
	(10837,2419)(10824,2405)(10808,2391)
	(10790,2378)(10771,2366)(10750,2355)
	(10728,2343)(10703,2331)(10676,2319)
	(10648,2307)(10618,2295)(10588,2283)
	(10557,2271)(10526,2258)(10496,2246)
	(10467,2234)(10438,2222)(10412,2210)
	(10388,2199)(10366,2187)(10347,2176)
	(10330,2165)(10317,2155)(10308,2144)
	(10301,2134)(10299,2123)(10300,2113)
	(10304,2102)(10312,2091)(10324,2080)
	(10338,2069)(10355,2057)(10375,2045)
	(10398,2033)(10422,2020)(10448,2007)
	(10476,1995)(10504,1982)(10533,1969)
	(10561,1956)(10589,1943)(10616,1931)
	(10642,1919)(10667,1907)(10689,1895)
	(10710,1884)(10728,1873)(10745,1861)
	(10761,1848)(10775,1834)(10786,1820)
	(10794,1805)(10800,1790)(10804,1775)
	(10806,1759)(10806,1744)(10804,1728)
	(10802,1712)(10798,1696)(10794,1680)
	(10790,1665)(10786,1650)(10782,1636)
	(10779,1621)(10777,1608)(10776,1594)
	(10777,1585)(10777,1576)(10779,1568)
	(10780,1559)(10782,1550)(10783,1541)
	(10785,1532)(10787,1523)(10788,1514)
	(10789,1505)(10789,1496)(10788,1487)
	(10787,1478)(10785,1470)(10781,1462)
	(10777,1454)(10771,1447)(10764,1440)
	(10756,1434)(10746,1428)(10734,1422)
	(10721,1417)(10706,1412)(10690,1408)
	(10671,1405)(10651,1402)(10629,1399)
	(10604,1397)(10584,1396)(10561,1394)
	(10538,1394)(10513,1393)(10486,1393)
	(10457,1393)(10427,1394)(10396,1395)
	(10363,1396)(10328,1397)(10293,1399)
	(10255,1401)(10217,1404)(10177,1407)
	(10137,1410)(10095,1413)(10053,1417)
	(10010,1422)(9966,1426)(9922,1431)
	(9878,1436)(9834,1442)(9790,1447)
	(9747,1453)(9703,1460)(9661,1466)
	(9618,1473)(9577,1480)(9536,1487)
	(9496,1495)(9456,1502)(9418,1510)
	(9380,1518)(9343,1526)(9307,1534)
	(9272,1543)(9230,1554)(9189,1565)
	(9149,1576)(9109,1588)(9070,1601)
	(9031,1614)(8992,1627)(8954,1641)
	(8916,1656)(8879,1671)(8842,1686)
	(8806,1701)(8771,1717)(8736,1733)
	(8703,1749)(8671,1765)(8640,1781)
	(8610,1797)(8581,1813)(8554,1829)
	(8529,1844)(8504,1859)(8481,1874)
	(8460,1888)(8440,1902)(8421,1916)
	(8404,1929)(8388,1942)(8372,1954)
	(8358,1966)(8339,1984)(8321,2001)
	(8305,2017)(8291,2034)(8278,2050)
	(8267,2067)(8257,2083)(8249,2099)
	(8241,2115)(8235,2130)(8231,2146)
	(8227,2161)(8225,2175)(8223,2189)
	(8222,2203)(8222,2216)(8222,2229)
	(8223,2241)(8224,2253)(8225,2266)
	(8226,2279)(8227,2293)(8228,2308)
	(8230,2323)(8232,2338)(8235,2353)
	(8239,2369)(8244,2385)(8250,2401)
	(8257,2417)(8266,2432)(8276,2447)
	(8287,2461)(8299,2474)(8313,2487)
	(8329,2499)(8346,2510)(8365,2521)
	(8382,2529)(8400,2537)(8420,2545)
	(8441,2553)(8464,2560)(8488,2568)
	(8513,2575)(8539,2582)(8566,2589)
	(8594,2595)(8622,2601)(8650,2607)
	(8677,2613)(8704,2618)(8730,2622)
	(8755,2627)(8779,2631)(8802,2634)
	(8823,2638)(8843,2641)(8861,2644)
	(8877,2646)(8894,2648)(8910,2651)
	(8924,2653)(8939,2655)(8953,2657)
	(8967,2660)(8982,2662)(8998,2665)
	(9015,2667)(9033,2670)(9053,2674)
	(9075,2677)(9099,2681)(9125,2686)
	(9153,2691)(9184,2696)(9217,2702)
	(9253,2708)(9293,2715)(9337,2722)
	(9363,2727)(9390,2732)(9419,2737)
	(9449,2742)(9481,2747)(9514,2753)
	(9548,2759)(9584,2765)(9621,2771)
	(9660,2777)(9699,2784)(9739,2790)
	(9781,2797)(9823,2803)(9865,2810)
	(9908,2817)(9952,2823)(9995,2830)
	(10038,2836)(10082,2843)(10124,2849)
	(10166,2854)(10208,2860)(10248,2865)
	(10287,2870)(10326,2875)(10363,2879)
	(10399,2883)(10433,2887)(10466,2890)
	(10497,2893)(10527,2895)(10555,2897)
	(10582,2899)(10607,2900)(10631,2901)
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(9043,2359){\shade\ellipse{382}{230}}
\put(9043,2359){\ellipse{382}{230}}
\put(9540,1976){\shade\ellipse{382}{152}}
\put(9540,1976){\ellipse{382}{152}}
\put(9999,2474){\shade\ellipse{688}{152}}
\put(9999,2474){\ellipse{688}{152}}
\texture{aadddddd ddaaaaaa aa555555 55aaaaaa aad5d5d5 d5aaaaaa aa555555 55aaaaaa 
	aadddddd ddaaaaaa aa555555 55aaaaaa aaddd5dd d5aaaaaa aa555555 55aaaaaa 
	aadddddd ddaaaaaa aa555555 55aaaaaa aad5d5d5 d5aaaaaa aa555555 55aaaaaa 
	aadddddd ddaaaaaa aa555555 55aaaaaa aaddd5dd d5aaaaaa aa555555 55aaaaaa }
\put(10726,1633){\shade\ellipse{230}{458}}
\put(10726,1633){\ellipse{230}{458}}
\texture{80222222 22555555 55808080 80555555 55222222 22555555 55880888 8555555 
	55222222 22555555 55808080 80555555 55222222 22555555 55080808 8555555 
	55222222 22555555 55808080 80555555 55222222 22555555 55880888 8555555 
	55222222 22555555 55808080 80555555 55222222 22555555 55080808 8555555 }
\put(12260,1798){\shade\ellipse{252}{496}}
\put(12260,1798){\ellipse{252}{496}}
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1119,2274){\shade\ellipse{380}{228}}
\put(1119,2274){\ellipse{380}{228}}
\put(1612,1894){\shade\ellipse{380}{152}}
\put(1612,1894){\ellipse{380}{152}}
\put(2067,2388){\shade\ellipse{682}{152}}
\put(2067,2388){\ellipse{682}{152}}
\texture{80222222 22555555 55808080 80555555 55222222 22555555 55880888 8555555 
	55222222 22555555 55808080 80555555 55222222 22555555 55080808 8555555 
	55222222 22555555 55808080 80555555 55222222 22555555 55880888 8555555 
	55222222 22555555 55808080 80555555 55222222 22555555 55080808 8555555 }
\put(2788,1554){\shade\ellipse{228}{456}}
\put(2788,1554){\ellipse{228}{456}}
\thicklines
\path(5452,2107)(7552,2107)
\path(5452,2107)(7552,2107)
\path(7312.000,2047.000)(7552.000,2107.000)(7312.000,2167.000)
\put(2002,1657){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$W$}}}}}
\put(9952,1807){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$W$}}}}}
\put(11602,1957){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\Sigma$}}}}}
\put(3052,1957){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\gamma$}}}}}
\put(10852,1957){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\gamma$}}}}}
\put(12502,1657){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\gamma^\prime$}}}}}
\thinlines
\put(2863,2540){\shade\ellipse{228}{532}}
\put(2863,2540){\ellipse{228}{532}}
\texture{aadddddd ddaaaaaa aa555555 55aaaaaa aad5d5d5 d5aaaaaa aa555555 55aaaaaa 
	aadddddd ddaaaaaa aa555555 55aaaaaa aaddd5dd d5aaaaaa aa555555 55aaaaaa 
	aadddddd ddaaaaaa aa555555 55aaaaaa aad5d5d5 d5aaaaaa aa555555 55aaaaaa 
	aadddddd ddaaaaaa aa555555 55aaaaaa aaddd5dd d5aaaaaa aa555555 55aaaaaa }
\put(10803,2626){\shade\ellipse{230}{536}}
\put(10803,2626){\ellipse{230}{536}}
\end{picture}
}

